Coronal Line Forest AGN I: physical properties of the emission-line regions

Coronal-Line Forest Active Galactic Nuclei (CLiF AGN) are characterized by strong high-ionization lines, which contrast to what is found in most AGNs. Here, we carry out a multiwavelength analysis aimed at understanding the physical processes in the Narrow Line Region (NLR) of these objects and unveiling if they are indeed a special class of AGN. By comparing coronal emission-line ratios we conclude that there are no differences between CLiF and non-CLiF AGNs. We derive physical conditions of the narrow line region (NLR) gas and found electron densities in the range $3.6\times$10$^{2}$ - $1.7\times$10$^{4}$ cm$^{-3}$ and temperatures of $3.7\times$10$^{3}$ - $6.3\times$10$^{4}$ K, suggesting that the ionization mechanism is associated primarily with photoionization by the AGN. We suggest a NLR dominated by matter-bounded clouds to explain the high-ionization line spectrum observed. The mass of the central black hole, derived from the stellar velocity dispersion show that most of the objects have values in the interval 10$^{7-8}$~M$\odot$. Our results imply that CLiF AGN is not a separate category of AGNs. In all optical/near-infrared emission-line properties analyzed, they represent an extension to the low/high ends of the distribution within the AGN class.

==> (inline-0) <==
\begin{tabular}{lcccccccccc}
\cmidrule{1-7}     \multicolumn{1}{c}{Ion} & $\lambda_{obs}$ (\text{\AA}) & $\Delta v$ (km s$^{-1}$) & IP (eV) & FWHM & Flux  & Corrected flux &   &   &   &  \\
\cmidrule{1-7}     $[$Ne V$]$   & 3424.8 & -94.6  & 97.1  & 463$\pm$38  & 19.48$\pm$1.60  & 192.05$\pm$15.80 \\
$[$O II$]$   & 3726.5 & 37.7   & 13.6  & 571$\pm$12  & 71.82$\pm$0.79  & 637.91$\pm$7.05  \\
$[$Fe VII$]$ & 3758.9 & -1.6   & 99.0  & 445$\pm$80  & 5.00$\pm$0.90   & 43.94$\pm$7.87   \\
$[$Ne III$]$ & 3868.0 & -58.9  & 41.0  & 471$\pm$12  & 37.41$\pm$0.72  & 315.76$\pm$6.05  \\
$[$Fe V$]$   & 3888.8 & -191.1 & 54.8  & 618$\pm$60  & 7.73$\pm$0.75   & 64.73$\pm$6.25   \\
$[$Ne III$]$ & 3967.7 & 17.4   & 41.0  & 473$\pm$23  & 15.30$\pm$0.74  & 124.00$\pm$5.99  \\
$[$S II$]$   & 4067.5 & -81.1  & 10.4  & 285$\pm$25  & 3.47$\pm$0.31   & 26.89$\pm$2.37   \\
$[$Fe V$]$   & 4068.8 & -179.7 & 54.8  & 622$\pm$76  & 6.48$\pm$0.79   & 50.18$\pm$6.08   \\
$[$S II$]$   & 4075.2 & -84.5  & 10.4  & 285$\pm$67  & 1.32$\pm$0.31   & 10.19$\pm$2.37   \\
H$\delta$    & 4101.2 & -39.6  & 0.0   & 409$\pm$19  & 9.51$\pm$0.44   & 72.52$\pm$3.39   \\
H$\gamma$    & 4340.1 & -25.6  & 0.0   & 408$\pm$12  & 20.95$\pm$0.54  & 141.92$\pm$3.66  \\
$[$O III$]$  & 4363.1 & -7.6   & 35.1  & 405$\pm$14  & 15.37$\pm$0.54  & 102.84$\pm$3.62  \\
He I         & 4471.5 & 1.4    & 0.0   & 375$\pm$125 & 1.35$\pm$0.45   & 8.52$\pm$2.87    \\
$[$Fe III$]$ & 4657.8 & -16.1  & 16.2  & 615$\pm$124 & 2.98$\pm$0.60   & 17.11$\pm$3.45   \\
He II        & 4685.9 & 12.2   & 0.0   & 451$\pm$12  & 19.28$\pm$0.44  & 109.30$\pm$2.51  \\
$[$Ar IV$]$  & 4711.8 & 34.4   & 40.7  & 421$\pm$69  & 2.55$\pm$0.42   & 14.26$\pm$2.32   \\
$[$Ar IV$]$  & 4740.1 & -1.3   & 40.7  & 419$\pm$64  & 2.73$\pm$0.42   & 15.06$\pm$2.29   \\
H$\beta$     & 4861.3 & -2.0   & 0.0   & 407$\pm$12  & 63.58$\pm$0.63  & 331.83$\pm$3.28  \\
$[$O III$]$  & 4958.8 & -6.7   & 35.1  & 407$\pm$12  & 200.62$\pm$0.64 & 1005.23$\pm$3.21 \\
$[$O III$]$  & 5006.8 & -2.6   & 35.1  & 403$\pm$12  & 587.83$\pm$0.64 & 2882.60$\pm$3.14 \\
$[$Fe VI$]$  & 5147.3 & 90.3   & 75.0  & 455$\pm$75  & 2.24$\pm$0.37   & 10.39$\pm$1.71   \\
$[$Fe VII$]$ & 5159.8 & 52.9   & 99.0  & 446$\pm$35  & 4.43$\pm$0.35   & 20.46$\pm$1.63   \\
$[$Fe VI$]$  & 5178.1 & 119.3  & 75.0  & 455$\pm$58  & 2.81$\pm$0.36   & 12.89$\pm$1.66   \\
$[$N I$]$    & 5199.1 & -66.7  & 14.5  & 464$\pm$54  & 3.16$\pm$0.37   & 14.39$\pm$1.68   \\
$[$Fe III$]$ & 5269.1 & -73.9  & 16.2  & 616$\pm$178 & 1.73$\pm$0.50   & 7.68$\pm$2.21    \\
$[$Fe VII$]$ & 5277.8 & 80.7   & 99.0  & 445$\pm$73  & 2.19$\pm$0.36   & 9.70$\pm$1.59    \\
$[$Fe XIV$]$ & 5301.8 & -59.9  & 361.0 & 277$\pm$187 & 0.80$\pm$0.54   & 3.50$\pm$2.32    \\
$[$Ca V$]$   & 5310.3 & 67.2   & 67.1  & 456$\pm$67  & 3.56$\pm$0.52   & 15.59$\pm$2.29   \\
$[$Fe VI$]$  & 5336.0 & 46.1   & 75.0  & 455$\pm$70  & 1.56$\pm$0.24   & 6.78$\pm$1.03    \\
He II        & 5412.3 & -40.4  & 0.0   & 360$\pm$62  & 1.73$\pm$0.30   & 7.33$\pm$1.26    \\
$[$Fe VI$]$  & 5426.3 & 115.0  & 75.0  & 457$\pm$174 & 1.00$\pm$0.38   & 4.22$\pm$1.60    \\
$[$Fe VI$]$  & 5631.8 & -308.4 & 75.0  & 455$\pm$116 & 0.98$\pm$0.25   & 3.90$\pm$0.99    \\
$[$Fe VI$]$  & 5677.9 & 47.5   & 75.0  & 455$\pm$152 & 1.20$\pm$0.40   & 4.71$\pm$1.56    \\
$[$Fe VII$]$ & 5723.1 & 125.8  & 99.0  & 446$\pm$17  & 10.20$\pm$0.39  & 39.55$\pm$1.52   \\
$[$N II$]$   & 5754.7 & 5.7    & 14.5  & 461$\pm$127 & 1.49$\pm$0.41   & 5.73$\pm$1.57    \\
He I         & 5876.3 & 34.5   & 0.0   & 377$\pm$12  & 7.61$\pm$0.19   & 28.39$\pm$0.72   \\
$[$Fe VII$]$ & 6089.1 & 103.4  & 99.0  & 446$\pm$12  & 19.73$\pm$0.42  & 69.86$\pm$1.47   \\
$[$O I$]$    & 6300.5 & 9.3    & 0.0   & 319$\pm$12  & 28.08$\pm$0.36  & 95.01$\pm$1.22   \\
$[$S III$]$  & 6312.2 & 6.6    & 23.3  & 278$\pm$38  & 3.23$\pm$0.44   & 10.89$\pm$1.48   \\
$[$O I$]$    & 6364.0 & 10.6   & 0.0   & 319$\pm$12  & 9.26$\pm$0.36   & 30.87$\pm$1.21   \\
$[$Fe X$]$   & 6375.2 & 32.5   & 235.0 & 354$\pm$16  & 9.03$\pm$0.40   & 30.03$\pm$1.35   \\
$[$Ar V$]$   & 6437.1 & 27.5   & 59.8  & 356$\pm$85  & 1.13$\pm$0.27   & 3.71$\pm$0.88    \\
$[$N II$]$   & 6548.1 & 2.3    & 14.5  & 464$\pm$12  & 32.37$\pm$0.48  & 103.73$\pm$1.55  \\
H$\alpha$    & 6563.8 & 44.8   & 0.0   & 407$\pm$12  & 313.10$\pm$0.42 & 998.69$\pm$1.35  \\
$[$N II$]$   & 6583.4 & -2.7   & 14.5  & 461$\pm$12  & 81.30$\pm$0.48  & 258.29$\pm$1.53  \\
He I         & 6679.1 & -40.2  & 0.0   & 377$\pm$56  & 2.16$\pm$0.32   & 6.72$\pm$1.00    \\
$[$S II$]$   & 6716.5 & 2.7    & 10.4  & 286$\pm$12  & 37.43$\pm$0.30  & 115.41$\pm$0.94  \\
$[$S II$]$   & 6730.9 & 4.0    & 10.4  & 285$\pm$12  & 37.51$\pm$0.30  & 115.35$\pm$0.94  \\
$[$Ar V$]$   & 7006.9 & 44.1   & 59.8  & 357$\pm$48  & 2.85$\pm$0.38   & 8.25$\pm$1.11    \\
He I         & 7067.0 & 76.5   & 0.0   & 378$\pm$37  & 5.26$\pm$0.52   & 15.03$\pm$1.48   \\
$[$Ar III$]$ & 7136.4 & 25.6   & 27.6  & 321$\pm$14  & 10.15$\pm$0.44  & 28.70$\pm$1.25   \\
$[$Fe II$]$  & 7156.3 & 47.9   & 7.9   & 324$\pm$76  & 2.23$\pm$0.52   & 6.25$\pm$1.47    \\
He II        & 7174.4 & -213.0 & 0.0   & 451$\pm$195 & 1.46$\pm$0.63   & 4.07$\pm$1.75    \\
$[$O II$]$   & 7320.3 & 12.7   & 13.6  & 298$\pm$18  & 7.02$\pm$0.42   & 18.96$\pm$1.14   \\
$[$O II$]$   & 7330.6 & -5.3   & 13.6  & 297$\pm$22  & 5.57$\pm$0.42   & 15.01$\pm$1.14 \\
     \cmidrule{1-7}
     
     \end{tabular}
\begin{tabular}{lcccccccccc}
\cmidrule{1-7}     \multicolumn{1}{c}{Ion} & $\lambda_{obs}$ (\text{\AA}) & $\Delta v$ (km s$^{-1}$) & IP (eV) & FWHM & Flux & Corrected flux &   &   &   &  \\
\cmidrule{1-7}     $[$Ne V$]$   & 3343.6 & -199.0 & 97.1  & 914$\pm$137  & 1.40$\pm$0.21 & 4.01$\pm$0.60  \\
$[$Ne V$]$   & 3423.7 & -190.9 & 97.1  & 913$\pm$46   & 4.16$\pm$0.21 & 11.71$\pm$0.60 \\
$[$O II$]$   & 3727.1 & 85.9   & 13.6  & 533$\pm$44   & 1.08$\pm$0.09 & 2.90$\pm$0.24  \\
$[$Fe VII$]$ & 3757.0 & -153.1 & 99.0  & 797$\pm$152  & 0.68$\pm$0.13 & 1.81$\pm$0.34  \\
$[$Ne III$]$ & 3868.6 & -12.4  & 41.0  & 637$\pm$69   & 1.58$\pm$0.17 & 4.15$\pm$0.44  \\
$[$Fe V$]$   & 3890.2 & -83.2  & 54.8  & 633$\pm$299  & 0.36$\pm$0.17 & 0.93$\pm$0.44  \\
$[$Ne III$]$ & 3968.5 & 77.8   & 41.0  & 640$\pm$222  & 0.49$\pm$0.17 & 1.26$\pm$0.45  \\
H$\delta$    & 4101.7 & -3.1   & 0.0   & 561$\pm$128  & 0.35$\pm$0.08 & 0.87$\pm$0.20  \\
H$\gamma$    & 4339.2 & -87.8  & 0.0   & 562$\pm$84   & 0.40$\pm$0.06 & 0.95$\pm$0.14  \\
$[$O III$]$* & 4350.8 & -852.7 & 35.1  & 1495$\pm$252 & 0.95$\pm$0.16 & 2.24$\pm$0.38  \\
$[$O III$]$  & 4364.6 & 95.5   & 35.1  & 656$\pm$98   & 0.47$\pm$0.07 & 1.11$\pm$0.17  \\
He II        & 4684.1 & -103.0 & 0.0   & 715$\pm$100  & 0.57$\pm$0.08 & 1.25$\pm$0.18  \\
H$\beta$*    & 4859.9 & -86.3  & 0.0   & 1968$\pm$266 & 1.48$\pm$0.20 & 3.13$\pm$0.42  \\
H$\beta$     & 4861.7 & 24.7   & 0.0   & 562$\pm$31   & 1.08$\pm$0.06 & 2.28$\pm$0.12  \\
$[$O III$]$* & 4946.1 & -774.5 & 35.1  & 1512$\pm$221 & 1.30$\pm$0.19 & 2.70$\pm$0.39  \\
$[$O III$]$  & 4959.9 & 59.8   & 35.1  & 663$\pm$20   & 2.61$\pm$0.08 & 5.41$\pm$0.17  \\
$[$O III$]$* & 4994.0 & -769.0 & 35.1  & 1497$\pm$94  & 3.03$\pm$0.19 & 6.24$\pm$0.38  \\
$[$O III$]$  & 5007.8 & 57.3   & 35.1  & 656$\pm$7    & 7.65$\pm$0.08 & 15.70$\pm$0.17 \\
$[$Fe VII$]$ & 5156.5 & -138.9 & 99.0  & 796$\pm$192  & 0.29$\pm$0.07 & 0.57$\pm$0.14  \\
$[$Fe VII$]$ & 5718.2 & -131.0 & 99.0  & 797$\pm$159  & 0.40$\pm$0.08 & 0.75$\pm$0.14  \\
$[$Fe VII$]$ & 6084.4 & -128.1 & 99.0  & 797$\pm$130  & 0.49$\pm$0.08 & 0.86$\pm$0.15  \\
$[$O I$]$    & 6298.1 & -104.9 & 0.0   & 424$\pm$363  & 0.07$\pm$0.06 & 0.12$\pm$0.10  \\
$[$S III$]$  & 6305.5 & -311.6 & 23.3  & 543$\pm$200  & 0.19$\pm$0.07 & 0.33$\pm$0.12  \\
$[$O I$]$    & 6361.6 & -102.5 & 0.0   & 420$\pm$357  & 0.02$\pm$0.06 & 0.04$\pm$0.10  \\
$[$Fe X$]$   & 6369.6 & -230.9 & 235.0 & 968$\pm$406  & 0.31$\pm$0.13 & 0.54$\pm$0.22  \\
$[$N II$]$   & 6547.4 & -29.8  & 14.5  & 448$\pm$71   & 0.38$\pm$0.06 & 0.65$\pm$0.11  \\
H$\alpha$*   & 6563.4 & 26.5   & 0.0   & 1969$\pm$115 & 4.96$\pm$0.29 & 8.38$\pm$0.48  \\
H$\alpha$    & 6564.6 & 81.4   & 0.0   & 562$\pm$10   & 4.58$\pm$0.08 & 7.74$\pm$0.14  \\
$[$N II$]$   & 6582.7 & -34.6  & 14.5  & 446$\pm$23   & 1.14$\pm$0.06 & 1.92$\pm$0.11  \\
$[$S II$]$   & 6716.9 & 20.5   & 10.4  & 533$\pm$74   & 0.29$\pm$0.04 & 0.48$\pm$0.07  \\
$[$S II$]$   & 6727.2 & -160.8 & 10.4  & 533$\pm$89   & 0.24$\pm$0.04 & 0.39$\pm$0.07 \\
\cmidrule{1-7}  \multicolumn{2}{c}{$^{*}$Broad Line Component}    \end{tabular}
\begin{tabular}{lcccccccccc}
\cmidrule{1-7}     \multicolumn{1}{c}{Ion} & $\lambda_{obs}$ (\text{\AA})& $\Delta v$ (km s$^{-1}$) & IP (eV) & FWHM & Flux & Corrected flux &   &   &   &  \\
\cmidrule{1-7}     $[$O II$]$ & 3726.1 & 5.5     & 13.6  & 476$\pm$24   & 13.22$\pm$0.66  & 69.80$\pm$3.48   \\
$[$Fe VII$]$*                                  & 3757.0 & -153.1  & 99.0  & 931$\pm$411  & 5.21$\pm$2.30   & 27.33$\pm$12.07  \\
$[$Fe VII$]$                                   & 3758.6 & -25.5   & 99.0  & 341$\pm$48   & 5.91$\pm$0.84   & 30.99$\pm$4.42   \\
$[$Fe V$]$                                     & 3836.3 & -231.9  & 54.8  & 542$\pm$56   & 2.71$\pm$0.28   & 13.91$\pm$1.46   \\
$[$Ne III$]$                                   & 3867.9 & -66.6   & 41.0  & 372$\pm$6    & 26.60$\pm$0.20  & 135.28$\pm$1.00  \\
$[$Fe V$]$                                     & 3890.3 & -75.5   & 54.8  & 535$\pm$18   & 8.56$\pm$0.28   & 43.24$\pm$1.44   \\
$[$Ne III$]$                                   & 3967.1 & -28.0   & 41.0  & 363$\pm$16   & 4.50$\pm$0.20   & 22.19$\pm$0.97   \\
$[$Ne III$]$*                                  & 3972.5 & 380.1   & 41.0  & 1339$\pm$58  & 16.84$\pm$0.73  & 82.68$\pm$3.58   \\
$[$S II$]$                                     & 4068.2 & -29.5   & 10.4  & 304$\pm$54   & 1.53$\pm$0.27   & 7.29$\pm$1.28    \\
$[$S II$]$                                     & 4075.9 & -33.0   & 10.4  & 303$\pm$72   & 0.19$\pm$0.27   & 0.89$\pm$1.28    \\
H$\delta$*                                     & 4084.9 & -1231.0 & 0.0   & 2792$\pm$534 & 12.92$\pm$2.47  & 61.06$\pm$11.69  \\
H$\delta$                                      & 4101.3 & -32.3   & 0.0   & 433$\pm$28   & 6.10$\pm$0.39   & 28.70$\pm$1.81   \\
$[$O II$]$                                     & 4319.5 & 164.0   & 13.6  & 475$\pm$368  & 0.98$\pm$0.76   & 4.25$\pm$3.30    \\
H$\gamma$*                                     & 4337.3 & -219.0  & 0.0   & 2787$\pm$704 & 17.82$\pm$4.50  & 76.48$\pm$19.31  \\
H$\gamma$                                      & 4340.1 & -25.6   & 0.0   & 434$\pm$35   & 8.73$\pm$0.70   & 37.47$\pm$3.01   \\
$[$O III$]$                                    & 4362.6 & -41.9   & 35.1  & 367$\pm$24   & 9.00$\pm$0.60   & 38.28$\pm$2.53   \\
$[$Fe III$]$                                   & 4657.8 & -16.1   & 16.2  & 630$\pm$406  & 1.32$\pm$0.85   & 5.00$\pm$3.23    \\
He II*                                         & 4684.3 & -90.2   & 0.0   & 1226$\pm$372 & 5.51$\pm$1.67   & 20.68$\pm$6.27   \\
He II                                          & 4685.3 & -26.2   & 0.0   & 343$\pm$40   & 4.03$\pm$0.47   & 15.12$\pm$1.75   \\
H$\beta$*                                      & 4852.5 & -544.7  & 0.0   & 2786$\pm$478 & 36.47$\pm$6.26  & 128.99$\pm$22.13 \\
H$\beta$                                       & 4861.3 & -2.0    & 0.0   & 433$\pm$20   & 20.56$\pm$0.97  & 72.58$\pm$3.44   \\
$[$O III$]$                                    & 4958.1 & -49.0   & 35.1  & 366$\pm$9    & 34.47$\pm$0.84  & 117.73$\pm$2.87  \\
$[$O III$]$                                    & 5006.0 & -50.5   & 35.1  & 363$\pm$6    & 105.05$\pm$0.84 & 352.90$\pm$2.83  \\
$[$Fe VII$]$                                   & 5158.6 & -16.9   & 99.0  & 341$\pm$85   & 1.29$\pm$0.32   & 4.14$\pm$1.03    \\
$[$Fe VI$]$                                    & 5175.7 & -19.7   & 75.0  & 452$\pm$138  & 1.41$\pm$0.43   & 4.51$\pm$1.36    \\
$[$N I$]$                                      & 5199.1 & -66.7   & 0.0   & 271$\pm$190  & 0.37$\pm$0.26   & 1.19$\pm$0.82    \\

$[$Fe VII$]$                                   & 5276.0 & -21.6   & 99.0  & 341$\pm$256  & 0.44$\pm$0.33   & 1.38$\pm$1.04    \\
$[$Fe XIV$]$                                   & 5302.2 & -37.3   & 361.0 & 404$\pm$135  & 0.78$\pm$0.26   & 2.42$\pm$0.79    \\
$[$Ca V$]$                                     & 5308.8 & -17.5   & 67.1  & 379$\pm$88   & 1.03$\pm$0.24   & 3.18$\pm$0.74    \\

$[$Fe VII$]$                                   & 5721.0 & 15.7    & 99.0  & 341$\pm$36   & 2.85$\pm$0.30   & 8.01$\pm$0.85    \\
$[$N II$]$                                     & 5754.3 & -15.1   & 14.5  & 318$\pm$139  & 0.39$\pm$0.17   & 1.09$\pm$0.48    \\
He I*                                          & 5859.3 & -832.9  & 0.0   & 2896$\pm$509 & 4.86$\pm$1.73   & 13.30$\pm$4.74   \\
He I                                           & 5875.9 & 14.1    & 0.0   & 459$\pm$66   & 1.94$\pm$0.28   & 5.29$\pm$0.75    \\
$[$Fe VII$]$*                                  & 6082.4 & -226.6  & 99.0  & 932$\pm$221  & 1.90$\pm$0.45   & 4.99$\pm$1.18    \\
$[$Fe VII$]$                                   & 6086.8 & -9.9    & 99.0  & 341$\pm$13   & 4.32$\pm$0.17   & 11.34$\pm$0.43   \\
$[$O I$]$                                      & 6299.4 & -43.0   & 0.0   & 339$\pm$26   & 2.58$\pm$0.20   & 6.53$\pm$0.52    \\
$[$S III$]$                                    & 6312.7 & 30.4    & 23.3  & 429$\pm$149  & 0.75$\pm$0.26   & 1.89$\pm$0.65    \\
$[$O I$]$                                      & 6362.9 & -41.3   & 0.0   & 336$\pm$83   & 0.81$\pm$0.20   & 2.03$\pm$0.51    \\
$[$Fe X$]$                                     & 6374.9 & 18.3    & 235.0 & 532$\pm$43   & 3.95$\pm$0.32   & 9.87$\pm$0.81    \\
$[$N II$]$                                     & 6546.7 & -61.8   & 14.5  & 320$\pm$24   & 2.68$\pm$0.20   & 6.51$\pm$0.48    \\
H$\alpha$*                                     & 6556.0 & -311.5  & 0.0   & 2750$\pm$35  & 137.07$\pm$1.72 & 332.23$\pm$4.17  \\
H$\alpha$                                      & 6563.4 & 26.5    & 0.0   & 428$\pm$6    & 61.78$\pm$0.27  & 149.68$\pm$0.65  \\
$[$N II$]$                                     & 6582.0 & -66.5   & 14.5  & 318$\pm$8    & 8.04$\pm$0.20   & 19.41$\pm$0.48   \\
$[$S II$]$                                     & 6715.9 & -24.1   & 10.4  & 305$\pm$23   & 2.67$\pm$0.20   & 6.30$\pm$0.46    \\
$[$S II$]$                                     & 6730.3 & -22.7   & 10.4  & 304$\pm$24   & 2.57$\pm$0.20   & 6.05$\pm$0.46    \\
He I                                           & 7064.9 & -12.6   & 0.0   & 459$\pm$93   & 1.48$\pm$0.30   & 3.30$\pm$0.67    \\
$[$Ar III$]$                                   & 7135.3 & -20.6   & 27.6  & 329$\pm$43   & 1.38$\pm$0.18   & 3.04$\pm$0.40    \\
$[$O II$]$                                     & 7320.5 & 20.9    & 13.6  & 476$\pm$165  & 0.81$\pm$0.28   & 1.72$\pm$0.59    \\
$[$O II$]$                                     & 7330.3 & -17.6   & 13.6  & 475$\pm$27   & 0.21$\pm$0.28   & 0.45$\pm$0.59    \\
$[$S XII$]$                                    & 7609.6 & -55.1   & 504.8 & 291$\pm$73   & 0.56$\pm$0.14   & 1.14$\pm$0.29    \\
$[$Ar III$]$                                   & 7750.6 & -17.8   & 27.6  & 329$\pm$110  & 0.48$\pm$0.16   & 0.95$\pm$0.33    \\
$[$Fe XI$]$                                    & 7892.0 & 7.6     & 262.1 & 357$\pm$45   & 1.51$\pm$0.19   & 2.93$\pm$0.36    \\  
\cmidrule{1-7}  \multicolumn{2}{c}{$^{*}$Broad Line Component}   \end{tabular}
\begin{tabular}{lcccccccccc}
\cmidrule{1-7}     \multicolumn{1}{c}{Ion} & $\lambda_{obs}$ (\text{\AA}) & $\Delta v$ (km s$^{-1}$) & IP (eV) & FWHM & Flux & Corrected flux &   &   &   &  \\
\cmidrule{1-7}     $[$Ne III$]$ & 3868.4 & -27.9  & 41    & 513$\pm$6    & 51.75 $\pm$ 0.52  & 86.61 $\pm$ 0.87  \\
$[$Fe V$]$                                       & 3889.6 & -129.4 & 54.8  & 564$\pm$29   & 11.09 $\pm$ 0.58  & 18.52 $\pm$ 0.97  \\
$[$Ne III$]$                                     & 3967.9 & 32.5   & 41    & 515$\pm$13   & 21.83 $\pm$ 0.54  & 36.18 $\pm$ 0.89  \\
$[$S II$]$                                       & 4069.0 & 29.5   & 10.4  & 397$\pm$24   & 8.67 $\pm$ 0.52   & 14.21 $\pm$ 0.85  \\
$[$S II$]$                                       & 4076.7 & 25.8   & 10.4  & 396$\pm$64   & 3.21 $\pm$ 0.52   & 5.26 $\pm$ 0.85   \\
H$\delta$*                                       & 4099.8 & -141.9 & 0     & 1024$\pm$171 & 6.15 $\pm$ 1.03   & 10.05 $\pm$ 1.68  \\
H$\delta$                                        & 4101.7 & -3.1   & 0     & 336$\pm$19   & 5.9 $\pm$ 0.34    & 9.63 $\pm$ 0.56   \\
$[$O II$]$                                       & 4319.0 & 129.2  & 13.6  & 466$\pm$175  & 0.85 $\pm$ 0.32   & 1.35 $\pm$ 0.51   \\
H$\gamma$*                                       & 4338.4 & -143.0 & 0     & 1025$\pm$80  & 9.1 $\pm$ 0.71    & 14.44 $\pm$ 1.13  \\
H$\gamma$                                        & 4340.4 & -4.9   & 0     & 336$\pm$7    & 10.69 $\pm$ 0.23  & 16.96 $\pm$ 0.36  \\
$[$O III$]$*                                     & 4360.0 & -220.6 & 35.1  & 1385$\pm$182 & 7.32 $\pm$ 0.96   & 11.58 $\pm$ 1.52  \\
$[$O III$]$                                      & 4362.9 & -21.3  & 35.1  & 353$\pm$6    & 13.69 $\pm$ 0.25  & 21.65 $\pm$ 0.40  \\
$[$Fe III$]$                                     & 4658.3 & 16.1   & 16.2  & 459$\pm$234  & 1.1 $\pm$ 0.56    & 1.68 $\pm$ 0.85   \\
He I                                             & 4471.2 & -18.7  & 0     & 333$\pm$63   & 0.95 $\pm$ 0.18   & 1.48 $\pm$ 0.28   \\
$[$Ar IV$]$                                      & 4711.1 & -10.2  & 40.7  & 445$\pm$255  & 0.96 $\pm$ 0.55   & 1.45 $\pm$ 0.83   \\
$[$Ar IV$]$                                      & 4740.0 & -7.6   & 40.7  & 447$\pm$121  & 2.04 $\pm$ 0.55   & 3.08 $\pm$ 0.83   \\
He II                                            & 4685.4 & -19.8  & 0     & 381$\pm$29   & 10.07 $\pm$ 0.77  & 15.31 $\pm$ 1.17  \\
H$\beta$*                                        & 4859.5 & -113.0 & 0     & 1028$\pm$75  & 15.38 $\pm$ 1.12  & 22.92 $\pm$ 1.67  \\
H$\beta$                                         & 4861.4 & 4.1    & 0     & 336$\pm$6    & 21.49 $\pm$ 0.37  & 32.02 $\pm$ 0.55  \\
$[$O III$]$*                                     & 4956.4 & -151.8 & 35.1  & 1398$\pm$81  & 46.62 $\pm$ 2.69  & 68.78 $\pm$ 3.97  \\
$[$O III$]$                                      & 4959.2 & 17.5   & 35.1  & 358$\pm$6    & 64.22 $\pm$ 0.69  & 94.72 $\pm$ 1.02  \\
$[$O III$]$*                                     & 5003.5 & -200.2 & 35.1  & 1385$\pm$29  & 130.52 $\pm$ 2.69 & 191.65 $\pm$ 3.95 \\
$[$O III$]$                                      & 5007.2 & 21.4   & 35.1  & 355$\pm$6    & 197.59 $\pm$ 0.69 & 290.03 $\pm$ 1.01 \\
$[$Fe VI$]$                                      & 5145.7 & -2.9   & 75    & 308$\pm$50   & 0.92 $\pm$ 0.15   & 1.33 $\pm$ 0.22   \\
$[$Fe VII$]$                                     & 5158.8 & -5.2   & 99    & 381$\pm$40   & 1.83 $\pm$ 0.19   & 2.65 $\pm$ 0.27   \\
$[$Fe VI$]$                                      & 5176.0 & -2.3   & 75    & 308$\pm$44   & 1.06 $\pm$ 0.15   & 1.53 $\pm$ 0.22   \\
$[$N II$]$                                       & 5199.5 & -43.6  & 14.5  & 334$\pm$52   & 1.1 $\pm$ 0.17    & 1.59 $\pm$ 0.25   \\
$[$Fe VII$]$                                     & 5274.7 & -95.5  & 99    & 380$\pm$46   & 1.57 $\pm$ 0.19   & 2.25 $\pm$ 0.27   \\
$[$Fe XIV$]$                                     & 5301.9 & -54.3  & 361   & 319$\pm$80   & 0.76 $\pm$ 0.19   & 1.09 $\pm$ 0.27   \\
$[$Ca V$]$                                       & 5309.3 & 10.7   & 67.1  & 371$\pm$43   & 1.9 $\pm$ 0.22    & 2.71 $\pm$ 0.31   \\
$[$Fe VI$]$                                      & 5335.4 & 12.4   & 75    & 308$\pm$60   & 0.82 $\pm$ 0.16   & 1.17 $\pm$ 0.23   \\
He II                                            & 5412.2 & -46.0  & 0     & 381$\pm$88   & 0.91 $\pm$ 0.21   & 1.29 $\pm$ 0.30   \\
$[$Fe VI$]$                                      & 5425.2 & 54.2   & 75    & 292$\pm$84   & 0.52 $\pm$ 0.15   & 0.74 $\pm$ 0.21   \\
$[$Fe VI$]$                                      & 5678.3 & 68.7   & 75    & 294$\pm$94   & 0.5 $\pm$ 0.16    & 0.70 $\pm$ 0.22   \\
$[$Fe VII$]$                                     & 5721.0 & 15.7   & 99    & 380$\pm$15   & 5.19 $\pm$ 0.21   & 7.20 $\pm$ 0.29   \\
$[$N II$]$                                       & 5754.8 & 10.9   & 14.5  & 520$\pm$66   & 2.28 $\pm$ 0.29   & 3.16 $\pm$ 0.40   \\
He I*                                            & 5875.3 & -16.5  & 0     & 1762$\pm$726 & 1.87 $\pm$ 0.77   & 2.57 $\pm$ 1.06   \\
He I                                             & 5876.1 & 24.3   & 0     & 333$\pm$22   & 2.24 $\pm$ 0.15   & 3.08 $\pm$ 0.21   \\
$[$Fe VII$]$                                     & 6086.7 & -14.8  & 99    & 380$\pm$11   & 7.73 $\pm$ 0.22   & 10.49 $\pm$ 0.30  \\
$[$O I$]$                                        & 6301.3 & 47.4   & 0     & 398$\pm$12   & 10.59 $\pm$ 0.31  & 14.21 $\pm$ 0.42  \\
$[$S III$]$*                                     & 6308.3 & -178.6 & 23.3  & 986$\pm$231  & 2.26 $\pm$ 0.53   & 3.03 $\pm$ 0.71   \\
$[$S III$]$                                      & 6310.6 & -69.3  & 23.3  & 317$\pm$36   & 1.5 $\pm$ 0.17    & 2.01 $\pm$ 0.23   \\
$[$O I$]$                                        & 6364.8 & -456.7 & 0     & 398$\pm$24   & 3.66 $\pm$ 0.22   & 4.89 $\pm$ 0.29   \\
$[$Fe X$]$                                       & 6374.3 & -9.9   & 235   & 318$\pm$14   & 3.85 $\pm$ 0.17   & 5.15 $\pm$ 0.23   \\
$[$N II$]$                                       & 6549.1 & 48.1   & 14.5  & 565$\pm$15   & 12.08 $\pm$ 0.32  & 16.00 $\pm$ 0.42  \\
H$\alpha$*                                       & 6562.3 & -23.7  & 0     & 1028$\pm$18  & 43.51 $\pm$ 0.76  & 57.58 $\pm$ 1.01  \\
H$\alpha$                                        & 6563.2 & 17.4   & 0     & 336$\pm$6    & 56.36 $\pm$ 0.25  & 74.58 $\pm$ 0.33  \\
$[$N II$]$                                       & 6584.5 & 47.4   & 14.5  & 562$\pm$7    & 35.19 $\pm$ 0.42  & 46.52 $\pm$ 0.56  \\
$[$S II$]$                                       & 6717.6 & 51.8   & 10.4  & 398$\pm$20   & 6.11 $\pm$ 0.3    & 8.02 $\pm$ 0.39   \\
$[$S II$]$                                       & 6732.0 & 53.0   & 10.4  & 397$\pm$16   & 7.68 $\pm$ 0.3    & 10.07 $\pm$ 0.39  \\
$[$Ar V$]$                                       & 7004.2 & -71.5  & 59.8  & 618$\pm$242  & 1.61 $\pm$ 0.63   & 2.08 $\pm$ 0.81   \\
He I                                             & 7065.7 & 21.4   & 0     & 333$\pm$93   & 1.22 $\pm$ 0.34   & 1.57 $\pm$ 0.44   \\
$[$Ar III$]$                                     & 7136.7 & 38.2   & 27.6  & 445$\pm$41   & 5.04 $\pm$ 0.46   & 6.47 $\pm$ 0.59   \\
$[$O II$]$                                       & 7320.4 & 4.1    & 13.6  & 467$\pm$36   & 4.14 $\pm$ 0.32   & 5.26 $\pm$ 0.41   \\
$[$O II$]$                                       & 7330.7 & 4.1    & 13.6  & 466$\pm$45   & 3.33 $\pm$ 0.32   & 4.23 $\pm$ 0.41   \\
$[$S XII$]$                                      & 7609.6 & -55.1  & 504.8 & 263$\pm$81   & 0.62 $\pm$ 0.19   & 0.78 $\pm$ 0.24   \\
$[$Ar III$]$                                     & 7752.0 & 36.4   & 27.6  & 445$\pm$110  & 1.29 $\pm$ 0.32   & 1.60 $\pm$ 0.40   \\
$[$Fe XI$]$                                      & 7891.8 & 0.0    & 262.1 & 297$\pm$21   & 2.17 $\pm$ 0.15   & 2.68 $\pm$ 0.19\\

\cmidrule{1-7}  \multicolumn{2}{c}{$^{*}$Broad Line Component}   \end{tabular}
\begin{tabular}{lcccccccccc}
\cmidrule{1-7}     \multicolumn{1}{c}{Ion} & $\lambda_{obs}$ (\text{\AA}) & $\Delta v$ (km s$^{-1}$) & IP & FWHM & Flux & Corrected flux &   &   &   &  \\
\cmidrule{1-7}     $[$O II$]$ & 3729.2 & -54.3  & 13.6  & 199$\pm$88  & 2.62$\pm$1.16  & 8.43$\pm$3.73  \\
$[$Fe VII$]$                                   & 3759.0 & 6.4    & 99.0  & 226$\pm$39  & 7.02$\pm$1.20  & 22.46$\pm$3.84 \\
$[$Ne III$]$                                   & 3868.9 & 10.8   & 41.0  & 298$\pm$23  & 11.26$\pm$0.88 & 35.39$\pm$2.77 \\
$[$Ne III$]$                                   & 3967.6 & 9.8    & 41.0  & 298$\pm$99  & 2.70$\pm$0.90  & 8.27$\pm$2.76  \\
H$\gamma$                                      & 4340.1 & -25.6  & 0.0   & 242$\pm$58  & 3.35$\pm$0.80  & 9.32$\pm$2.22  \\
$[$O III$]$                                    & 4363.0 & -14.4  & 35.1  & 251$\pm$28  & 6.73$\pm$0.75  & 18.59$\pm$2.07 \\
He II                                          & 4685.8 & 5.8    & 0.0   & 248$\pm$34  & 5.16$\pm$0.71  & 13.05$\pm$1.79 \\
H$\beta$                                       & 4861.3 & -2.0   & 0.0   & 242$\pm$21  & 7.39$\pm$0.65  & 17.89$\pm$1.58 \\
$[$O III$]$                                    & 4959.1 & 11.4   & 35.1  & 253$\pm$20  & 8.65$\pm$0.70  & 20.47$\pm$1.65 \\
$[$O III$]$                                    & 5007.0 & 9.4    & 35.1  & 251$\pm$7   & 25.13$\pm$0.70 & 58.77$\pm$1.63 \\
$[$Fe VII$]$                                   & 5157.9 & -57.5  & 99.0  & 226$\pm$104 & 0.89$\pm$0.41  & 2.01$\pm$0.93  \\
$[$Fe VI$]$                                    & 5176.5 & 26.6   & 75.0  & 199$\pm$59  & 1.48$\pm$0.44  & 3.35$\pm$1.00  \\
$[$Ca V$]$                                     & 5309.1 & -0.6   & 67.1  & 177$\pm$39  & 1.49$\pm$0.33  & 3.29$\pm$0.73  \\
$[$Fe VII$]$                                   & 5722.0 & 68.1   & 99.0  & 226$\pm$33  & 2.96$\pm$0.43  & 6.11$\pm$0.89  \\
$[$Fe VII$]$                                   & 6087.2 & 9.9    & 99.0  & 226$\pm$21  & 4.92$\pm$0.46  & 9.69$\pm$0.90  \\
$[$O I$]$                                      & 6300.7 & 18.8   & 0.0   & 228$\pm$35  & 3.24$\pm$0.50  & 6.22$\pm$0.97  \\
$[$O I$]$                                      & 6364.2 & 20.0   & 0.0   & 226$\pm$111 & 1.02$\pm$0.50  & 1.94$\pm$0.96  \\
$[$Fe X$]$                                     & 6375.3 & 37.2   & 235.0 & 235$\pm$15  & 8.14$\pm$0.53  & 15.49$\pm$1.00 \\
$[$Ar V$]$                                     & 6436.7 & 8.8    & 59.8  & 228$\pm$98  & 0.58$\pm$0.25  & 1.10$\pm$0.47  \\
$[$N II$]$                                     & 6548.6 & 25.2   & 14.5  & 229$\pm$65  & 1.10$\pm$0.31  & 2.05$\pm$0.58  \\
H$\alpha$                                      & 6563.3 & 22.0   & 0.0   & 242$\pm$6   & 28.84$\pm$0.33 & 53.59$\pm$0.62 \\
$[$N II$]$                                     & 6584.0 & 24.6   & 14.5  & 228$\pm$21  & 3.31$\pm$0.31  & 6.14$\pm$0.58  \\
$[$S II$]$                                     & 6716.6 & 7.1    & 10.4  & 225$\pm$68  & 0.86$\pm$0.26  & 1.56$\pm$0.47  \\
$[$S II$]$                                     & 6731.0 & 8.5    & 10.4  & 224$\pm$61  & 0.95$\pm$0.26  & 1.73$\pm$0.47  \\
$[$Fe XI$]$                                    & 6984.1 & -124.4 & 262.1 & 247$\pm$118 & 1.11$\pm$0.53  & 1.97$\pm$0.93  \\
$[$Ar V$]$                                     & 7004.5 & -119.8 & 59.8  & 288$\pm$161 & 1.11$\pm$0.62  & 1.96$\pm$1.10  \\
$[$Ar III$]$                                   & 7136.4 & 25.6   & 27.6  & 246$\pm$123 & 1.08$\pm$0.54  & 1.88$\pm$0.94  \\
$[$O II$]$                                     & 7321.1 & 45.5   & 13.6  & 200$\pm$62  & 1.16$\pm$0.36  & 1.97$\pm$0.62  \\
$[$O II$]$                                     & 7330.9 & 7.0    & 13.6  & 199$\pm$91  & 0.79$\pm$0.36  & 1.35$\pm$0.61  \\
$[$Fe XI$]$                                    & 7892.9 & 41.8   & 262.1 & 248$\pm$27  & 5.53$\pm$0.60  & 8.81$\pm$0.96 \\
\cmidrule{1-7}     \end{tabular}
\begin{tabular}{lcccccccccc}
\cmidrule{1-7}     Ion & $\lambda_{obs}$ (\text{\AA}) & $\Delta v$ (km s$^{-1}$) & IP (eV)  & FWHM & Flux  & Corrected flux &   &   &   &  \\
\cmidrule{1-7}     $[$Ne V$]$ & 3419.3 & -122.9 & 97.1 & 898$\pm$17   & 29.32$\pm$0.55  & 84.59$\pm$1.59  \\
$[$Fe VII$]$*                                  & 3575.2 & -562.8 & 99   & 1855$\pm$250 & 1.70$\pm$1.18   & 4.78$\pm$3.32   \\
$[$Fe VII$]$                                   & 3581.4 & -44.6  & 99   & 600$\pm$84   & 2.72$\pm$0.38   & 7.64$\pm$1.07   \\
H I                                            & 3722.6 & 384.8  & 0    & 743$\pm$12   & 21.67$\pm$0.35  & 59.58$\pm$0.96  \\
$[$Fe VII$]$*                                  & 3748.3 & -434.2 & 99   & 1862$\pm$629 & 3.73$\pm$1.26   & 10.21$\pm$3.45  \\
$[$Fe VII$]$                                   & 3754.5 & 60.3   & 99   & 603$\pm$45   & 5.44$\pm$0.41   & 14.88$\pm$1.12  \\
H I                                            & 3792.4 & -110.5 & 0    & 744$\pm$348  & 0.77$\pm$0.36   & 2.09$\pm$0.98   \\
H I                                            & 3832.1 & 62.8   & 0    & 752$\pm$142  & 1.90$\pm$0.36   & 5.13$\pm$0.97   \\
$[$Ne III$]$                                   & 3863   & -45.3  & 41   & 918$\pm$16   & 25.08$\pm$0.45  & 67.37$\pm$1.21  \\
$[$Fe V$]$                                     & 3885.5 & -46.5  & 54.8 & 886$\pm$54   & 7.27$\pm$0.44   & 19.45$\pm$1.18  \\
$[$Ne III$]$                                   & 3961.7 & -44.9  & 41   & 923$\pm$38   & 11.22$\pm$0.46  & 29.58$\pm$1.21  \\
$[$S II$]$                                     & 4063.7 & 20.3   & 10.4 & 540$\pm$43   & 2.91$\pm$0.23   & 7.51$\pm$0.59   \\
$[$S II$]$                                     & 4071.4 & 16.7   & 10.4 & 539$\pm$124  & 1.00$\pm$0.23   & 2.58$\pm$0.59   \\
H$\delta$*                                     & 4092.5 & -297.2 & 0    & 2009$\pm$629 & 2.81$\pm$0.88   & 7.21$\pm$2.26   \\
H$\delta$                                      & 4096.9 & 24.4   & 0    & 762$\pm$52   & 4.82$\pm$0.33   & 12.35$\pm$0.85  \\
H$\gamma$                                      & 4335.9 & 41.8   & 0    & 749$\pm$26   & 8.30$\pm$0.29   & 20.12$\pm$0.70  \\
H$\gamma$*                                     & 4338.5 & 221.4  & 0    & 2253$\pm$288 & 6.80$\pm$0.87   & 16.47$\pm$2.11  \\
$[$O III$]$*                                   & 4357.8 & -16.1  & 35.1 & 956$\pm$62   & 5.71$\pm$0.37   & 13.77$\pm$0.89  \\
$[$O III$]$                                    & 4357.8 & -16.1  & 35.1 & 450$\pm$43   & 1.80$\pm$0.17   & 4.34$\pm$0.41   \\
He I*                                          & 4465.6 & -47.1  & 0    & 1698$\pm$537 & 0.12$\pm$0.38   & 0.28$\pm$0.89   \\
He I                                           & 4469   & 180.8  & 0    & 839$\pm$164  & 0.97$\pm$0.19   & 2.28$\pm$0.45   \\
He II                                          & 4680.5 & -2.2   & 0    & 870$\pm$73   & 9.95$\pm$0.83   & 22.23$\pm$1.85  \\
$[$Ar IV$]$                                    & 4704.3 & -113.5 & 40.7 & 774$\pm$102  & 1.14$\pm$0.15   & 2.53$\pm$0.33   \\
$[$Ar IV$]$                                    & 4733.3 & -104.0 & 40.7 & 774$\pm$105  & 1.11$\pm$0.15   & 2.45$\pm$0.33   \\
H$\beta$*                                      & 4856.5 & 21.2   & 0    & 2261$\pm$365 & 15.93$\pm$2.57  & 34.25$\pm$5.53  \\
H$\beta$                                       & 4856.9 & 45.8   & 0    & 752$\pm$32   & 20.02$\pm$0.86  & 43.04$\pm$1.85  \\
$[$O III$]$*                                   & 4952.2 & -92.8  & 35.1 & 957$\pm$23   & 46.88$\pm$1.11  & 98.87$\pm$2.34  \\
$[$O III$]$                                    & 4954.2 & 28.1   & 35.1 & 449$\pm$19   & 12.43$\pm$0.52  & 26.20$\pm$1.10  \\
$[$O III$]$*                                   & 4999.9 & -105.8 & 35.1 & 957$\pm$12   & 127.57$\pm$1.04 & 266.58$\pm$2.17 \\
$[$O III$]$                                    & 5001.9 & 14.0   & 35.1 & 450$\pm$12   & 44.23$\pm$0.52  & 92.39$\pm$1.09  \\
$[$Fe VII$]$*                                  & 5150.3 & -198.4 & 99   & 1862$\pm$310 & 4.38$\pm$0.73   & 8.91$\pm$1.48   \\
$[$Fe VII$]$                                   & 5156.5 & 161.9  & 99   & 603$\pm$557  & 0.26$\pm$0.24   & 0.53$\pm$0.49   \\
$[$Fe VI$]$                                    & 5171.2 & 19.5   & 75   & 597$\pm$73   & 2.04$\pm$0.25   & 4.13$\pm$0.51   \\
$[$N I$]$                                      & 5195.3 & 12.6   & 0    & 604$\pm$122  & 1.19$\pm$0.24   & 2.40$\pm$0.48   \\
$[$Fe VII$]$*                                  & 5265.2 & -341.1 & 99   & 1864$\pm$670 & 2.06$\pm$0.74   & 4.11$\pm$1.48   \\
$[$Fe VII$]$                                   & 5271.3 & 5.5    & 99   & 606$\pm$323  & 0.45$\pm$0.24   & 0.90$\pm$0.48   \\
$[$Fe XIV$]$                                   & 5301.1 & 193.1  & 361  & 798$\pm$134  & 1.90$\pm$0.32   & 3.77$\pm$0.63   \\
$[$Ca V$]$                                     & 5306.9 & 167.5  & 67.1 & 2620$\pm$899 & 3.06$\pm$1.05   & 6.06$\pm$2.08   \\
$[$Fe VI$]$                                    & 5420.5 & 80.5   & 75   & 597$\pm$575  & 0.27$\pm$0.26   & 0.53$\pm$0.51   \\
$[$Fe VI$]$                                    & 5671.8 & -1.3   & 75   & 601$\pm$464  & 0.35$\pm$0.27   & 0.66$\pm$0.51   \\
$[$Fe VII$]$*                                  & 5710   & -289.5 & 99   & 1857$\pm$601 & 2.47$\pm$0.80   & 4.63$\pm$1.50   \\
$[$Fe VII$]$                                   & 5716.1 & 30.2   & 99   & 603$\pm$40   & 3.90$\pm$0.26   & 7.31$\pm$0.49   \\
$[$N II$]$                                     & 5748.8 & -32.0  & 14.5 & 607$\pm$200  & 0.79$\pm$0.26   & 1.47$\pm$0.49   \\
He I*                                          & 5864.8 & -288.2 & 0    & 1704$\pm$460 & 1.26$\pm$0.34   & 2.32$\pm$0.63   \\
He I                                           & 5872.3 & 94.5   & 0    & 837$\pm$50   & 2.86$\pm$0.17   & 5.26$\pm$0.31   \\
He II                                          & 5960.6 & -647.2 & 0    & 201$\pm$22   & 0.28$\pm$0.03   & 0.51$\pm$0.05   \\
$[$Fe VII$]$*                                  & 6075.5 & -311.5 & 99   & 1857$\pm$270 & 5.85$\pm$0.85   & 10.52$\pm$1.53  \\
$[$Fe VII$]$                                   & 6081.6 & -11.0  & 99   & 603$\pm$27   & 6.37$\pm$0.28   & 11.45$\pm$0.50  \\
$[$O I$]$                                      & 6295.1 & -1.3   & 0    & 673$\pm$32   & 6.92$\pm$0.33   & 12.17$\pm$0.58  \\
$[$S III$]$                                    & 6309.1 & 105.2  & 23.3 & 354$\pm$120  & 0.53$\pm$0.18   & 0.93$\pm$0.32   \\
$[$O I$]$                                      & 6358.6 & 0.0    & 0    & 666$\pm$101  & 2.17$\pm$0.33   & 3.79$\pm$0.58   \\
$[$Fe X$]$                                     & 6369.4 & 3.1    & 235  & 705$\pm$50   & 4.89$\pm$0.35   & 8.53$\pm$0.61   \\
$[$N II$]$                                     & 6543.1 & 10.3   & 14.5 & 602$\pm$28   & 11.39$\pm$0.53  & 19.53$\pm$0.91  \\
H$\alpha$*                                     & 6554.1 & -161.8 & 0    & 2261$\pm$49  & 90.79$\pm$1.98  & 155.47$\pm$3.39 \\
H$\alpha$                                      & 6559.1 & 66.6   & 0    & 752$\pm$12   & 83.54$\pm$0.66  & 142.98$\pm$1.13 \\
$[$N II$]$                                     & 6578.4 & 5.3    & 14.5 & 598$\pm$12   & 37.52$\pm$0.53  & 64.09$\pm$0.91  \\
$[$S II$]$                                     & 6712.9 & 73.0   & 10.4 & 541$\pm$33   & 8.33$\pm$0.51   & 14.04$\pm$0.86  \\
$[$S II$]$                                     & 6727.3 & 74.2   & 10.4 & 540$\pm$31   & 8.81$\pm$0.51   & 14.82$\pm$0.86  \\
$[$Ar V$]$                                     & 6998.5 & -93.9  & 59.8 & 795$\pm$265  & 1.35$\pm$0.45   & 2.21$\pm$0.74   \\
He I*                                          & 7058.9 & -47.5  & 0    & 1699$\pm$187 & 1.82$\pm$0.20   & 2.96$\pm$0.33   \\
He I                                           & 7061.1 & 45.8   & 0    & 836$\pm$78   & 1.07$\pm$0.10   & 1.74$\pm$0.16   \\
$[$Ar III$]$                                   & 7130.1 & -21.6  & 27.6 & 700$\pm$60   & 4.66$\pm$0.40   & 7.53$\pm$0.65   \\
$[$O II$]$                                     & 7314.4 & -17.0  & 13.6 & 670$\pm$132  & 2.18$\pm$0.43   & 3.45$\pm$0.68   \\
$[$O II$]$                                     & 7324.7 & -34.9  & 13.6 & 669$\pm$230  & 1.25$\pm$0.43   & 1.98$\pm$0.68 	\\

\cmidrule{1-7}  \multicolumn{2}{c}{$^{*}$Broad Line Component}    \end{tabular}
\begin{tabular}{lcccccccccc}
\cmidrule{1-7}     \multicolumn{1}{c}{íon} & $\lambda_{obs}$ (\text{\AA}) & $\Delta v$ (km s$^{-1}$) & IP (eV) & FWHM & Flux  & Corrected flux &   &   &   &  \\
\cmidrule{1-7}       $[$S III$]$ & 9069.1  & 16.5   & 23.3  & 278$\pm$9    & 43.06$\pm$0.57  & 93.07$\pm$1.23  \\
Fe II                                             & 9181.7  & 44.9   & 7.9   & 276$\pm$56   & 5.86$\pm$1.19   & 12.46$\pm$2.53  \\
H I                                               & 9229.5  & -66.5  & 0.0   & 321$\pm$39   & 8.66$\pm$1.05   & 18.30$\pm$2.22  \\
$[$S III$]$                                       & 9531.1  & 0.0    & 23.3  & 279$\pm$9    & 101.08$\pm$0.56 & 205.51$\pm$1.14 \\
$[$C I$]$                                         & 9850.1  & -4.9   & 0.0   & 217$\pm$43   & 5.10$\pm$1.01   & 10.00$\pm$1.98  \\
$[$S VIII$]$                                      & 9914.0  & 30.2   & 280.9 & 284$\pm$12   & 12.33$\pm$0.52  & 23.96$\pm$1.01  \\
H I                                               & 10050.4 & 30.8   & 0.0   & 284$\pm$22   & 7.83$\pm$0.60   & 15.07$\pm$1.14  \\
He II                                             & 10124.7 & -50.0  & 0.0   & 244$\pm$10   & 10.99$\pm$0.47  & 20.96$\pm$0.90  \\
He II*                                            & 10126.6 & 6.2    & 0.0   & 765$\pm$122  & 9.86$\pm$1.57   & 18.78$\pm$2.99  \\
$[$S II$]$                                        & 10286.5 & -6.7   & 10.4  & 286$\pm$24   & 7.36$\pm$0.61   & 13.80$\pm$1.14  \\
$[$S II$]$                                        & 10320.4 & -2.6   & 10.4  & 286$\pm$18   & 8.68$\pm$0.54   & 16.22$\pm$1.00  \\
$[$S II$]$                                        & 10336.3 & -3.2   & 10.4  & 286$\pm$23   & 7.40$\pm$0.60   & 13.80$\pm$1.12  \\
$[$S II$]$                                        & 10370.4 & -85.0  & 10.4  & 286$\pm$51   & 5.20$\pm$0.93   & 9.67$\pm$1.74   \\
$[$Fe XIII$]$                                     & 10749.7 & 80.9   & 330.8 & 529$\pm$46   & 10.32$\pm$0.90  & 18.49$\pm$1.62  \\
$[$Fe XIII$]$                                     & 10800.8 & -2.8   & 330.8 & 529$\pm$84   & 7.11$\pm$1.13   & 12.71$\pm$2.02  \\
He I                                              & 10833.3 & 81.9   & 0.0   & 323$\pm$9    & 106.07$\pm$0.39 & 188.94$\pm$0.70 \\
H I*                                              & 10935.3 & -76.4 & 0.0   & 1390$\pm$417 & 5.57$\pm$2.11   & 9.84$\pm$3.73  \\
H I                                               & 10939.9 & 48.6   & 0.0   & 277$\pm$11   & 13.00$\pm$0.52  & 22.99$\pm$0.93  \\
$[$P II$]$                                        & 11884.1 & -50.4  & 10.5  & 313$\pm$40   & 5.68$\pm$0.72   & 9.35$\pm$1.18   \\
$[$S IX$]$                                        & 12526.3 & 79.0   & 328.2 & 281$\pm$16   & 11.07$\pm$0.62  & 17.54$\pm$0.99  \\
$[$Fe II$]$                                       & 12567.4 & -67.7  & 7.9   & 324$\pm$10   & 23.04$\pm$0.72  & 36.26$\pm$1.13  \\
$[$Fe II$]$                                       & 12788.0 & -76.3  & 7.9   & 265$\pm$42   & 2.21$\pm$0.35   & 3.44$\pm$0.54   \\
H I*                                              & 12818.3 & -76.9  & 0.0   & 1391$\pm$257 & 9.91$\pm$1.83   & 15.40$\pm$2.84  \\
H I                                               & 12820.5 & -25.5  & 0.0   & 285$\pm$9    & 23.97$\pm$0.65  & 37.27$\pm$1.02  \\
$[$Fe II$]$                                       & 13206.0 & -71.5  & 7.9   & 324$\pm$36   & 8.39$\pm$0.93   & 12.77$\pm$1.42  \\
$[$Si X$]$                                        & 14302.7 & -46.1  & 351.1 & 248$\pm$10   & 16.54$\pm$0.69  & 23.88$\pm$1.00  \\
$[$Fe II$]$                                       & 16435.3 & -85.4  & 7.9   & 325$\pm$13   & 22.30$\pm$0.91  & 29.97$\pm$1.22  \\
$[$S XI$]$                                        & 19212.0 & 171.7  & 447.1 & 192$\pm$11   & 7.21$\pm$0.41   & 9.07$\pm$0.52   \\
H I                                               & 19448.6 & -35.0  & 0.0   & 321$\pm$45   & 5.43$\pm$0.76   & 6.80$\pm$0.95   \\
H$_{2}$                                                & 19572.7 & -50.5  & 0.0   & 193$\pm$22   & 5.47$\pm$0.62   & 6.84$\pm$0.78   \\
$[$Si VI$]$                                       & 19635.4 & -222.7 & 166.8 & 361$\pm$26   & 19.56$\pm$1.43  & 24.47$\pm$1.79  \\
He I                                              & 20584.6 & -33.5  & 0.0   & 322$\pm$45   & 3.47$\pm$0.49   & 4.26$\pm$0.60   \\
H$_{2}$                                                & 21215.3 & -38.1  & 0.0   & 179$\pm$9    & 4.76$\pm$0.21   & 5.79$\pm$0.25   \\
H I                                               & 21660.2 & -13.8  & 0.0   & 268$\pm$29   & 5.71$\pm$0.62   & 6.76$\pm$0.75   \\
H$_{2}$                                                & 22229.7 & -71.5  & 0.0   & 250$\pm$29   & 6.95$\pm$0.82   & 8.33$\pm$0.98   \\
$[$Ca VIII$]$                                     & 23222.2 & 144.7  & 127.7 & 321$\pm$22   & 8.30$\pm$0.58   & 9.83$\pm$0.69 \\
\cmidrule{1-7}   \multicolumn{2}{c}{$^{*}$Broad Line Component}    \end{tabular}
\begin{tabular}{lcccccccccc}
\cmidrule{1-7}     \multicolumn{1}{c}{íon} & $\lambda_{obs}$ (\text{\AA}) & $\Delta v$ (km s$^{-1}$) & IP (eV) & FWHM & Flux  & Corrected flux &   &   &   &  \\
\cmidrule{1-7}    $[$FeXI$]$ & 7884.6  & -273.5 & 262.1 & 770$\pm$165  & 2.85$\pm$0.61  & 4.23$\pm$0.85  \\
$[$OI$]$                                      & 8450.7  & 154.1  & 0.0   & 503$\pm$72   & 1.96$\pm$0.28  & 2.77$\pm$0.39  \\
$[$S III$]$                                   & 9072.0  & 112.4  & 23.3  & 804$\pm$79   & 6.23$\pm$0.61  & 8.44$\pm$0.82  \\
$[$S III$]$                                   & 9534.1  & 94.4   & 23.3  & 805$\pm$31   & 16.41$\pm$0.64 & 21.70$\pm$0.85 \\
$[$S VIII$]$*                                 & 9908.5  & -136.1 & 280.9 & 968$\pm$394  & 1.77$\pm$0.72  & 2.30$\pm$0.93  \\
$[$S VIII$]$                                  & 9917.0  & 121.0  & 280.9 & 149$\pm$66   & 0.25$\pm$0.11  & 0.32$\pm$0.14  \\
H I                                           & 10052.3 & 87.5   & 0.0   & 598$\pm$357  & 1.39$\pm$0.83  & 1.80$\pm$1.07  \\
He II*                                        & 10110.4 & -473.4 & 0.0   & 387$\pm$73   & 0.85$\pm$0.16  & 1.10$\pm$0.21  \\
He II                                         & 10129.0 & 77.3   & 0.0   & 493$\pm$80   & 1.29$\pm$0.21  & 1.66$\pm$0.27  \\
Fe II**                                       & 10482.7 & -485.7 & 7.9   & 330$\pm$36   & 1.27$\pm$0.14  & 1.62$\pm$0.18  \\
Fe II**                                       & 10495.3 & -125.9 & 7.9   & 175$\pm$29   & 0.48$\pm$0.08  & 0.62$\pm$0.10  \\
Fe II                                         & 10505.3 & 159.6  & 7.9   & 233$\pm$34   & 0.68$\pm$0.10  & 0.86$\pm$0.13  \\
Fe II**                                       & 10516.3 & 473.7  & 7.9   & 223$\pm$19   & 1.19$\pm$0.10  & 1.51$\pm$0.12  \\
Fe II**                                       & 10527.8 & 802.0  & 7.9   & 183$\pm$35   & 0.42$\pm$0.08  & 0.53$\pm$0.10  \\
$[$Fe XIII$]$                                 & 10746.6 & -106.0   & 330.8 & 887$\pm$222 & 0.99$\pm$0.5  & 1.26$\pm$0.63 \\
$[$Fe XIII$]$                                 & 10797.7 & -108.2  & 330.8 & 886$\pm$130 & 1.74$\pm$0.5  & 2.19$\pm$0.63  \\
He I*                                         & 10828.7 & -45.4  & 0.0   & 1672$\pm$167 & 15.09$\pm$1.51 & 18.97$\pm$1.90 \\
He I                                          & 10836.6 & 173.3  & 0.0   & 600$\pm$23   & 14.24$\pm$0.54 & 17.83$\pm$0.68 \\
H I*                                          & 10921.2 & -462.8 & 0.0   & 1951$\pm$505 & 3.47$\pm$1.78  & 4.35$\pm$2.23  \\
H I                                           & 10947.0 & 244.3  & 0.0   & 598$\pm$130  & 2.53$\pm$0.55  & 3.17$\pm$0.68  \\
H I*                                          & 12802.6 & -444.0 & 0.0   & 1950$\pm$717 & 5.66$\pm$2.08  & 6.74$\pm$2.48  \\
H I                                           & 12828.3 & 156.9  & 0.0   & 598$\pm$77   & 4.95$\pm$0.64  & 5.89$\pm$0.76  \\
$[$Si X$]$                                    & 14297.0 & -165.6 & 351.1 & 886$\pm$152  & 2.91$\pm$0.50  & 3.37$\pm$0.58  \\
H I*                                          & 18733.4 & -363.3 & 0.0   & 1950$\pm$337 & 8.92$\pm$1.54  & 9.80$\pm$1.69  \\
H I                                           & 18759.2 & 49.1   & 0.0   & 598$\pm$24   & 11.65$\pm$0.47 & 12.86$\pm$0.52 \\
H$_{2}$                                       & 19578.0 & 30.6   & 0.0   & 700$\pm$96   & 3.22$\pm$0.44  & 3.52$\pm$0.49  \\
$[$Si VI$]$                                   & 19636.0 & -213.6 & 166.8 & 722$\pm$68   & 4.85$\pm$0.46  & 5.29$\pm$0.50   \\
\cmidrule{1-7} \multicolumn{6}{l}{$^{*}$Broad Line Component} &   &   &   &  \\  \multicolumn{6}{l}{$^{**}$Component apparently associated with Fe II 10505 \text{\AA}} \end{tabular}
\begin{tabular}{lcccccccccc}
\cmidrule{1-7}     \multicolumn{1}{c}{íon} & $\lambda_{obs}$ (\text{\AA}) & $\Delta v$ (km s$^{-1}$) & IP (eV) & FWHM & Flux & Corrected flux &   &   &   &  \\
\cmidrule{1-7}     O I & 8448.9  & 90.2    & 0.0   & 920$\pm$144  & 2.94$\pm$0.46  & 5.26$\pm$0.82  \\
$[$S III$]$                             & 9069.0  & 13.2    & 23.3  & 415$\pm$33   & 3.85$\pm$0.31  & 6.42$\pm$0.51  \\
$[$S III$]$*                            & 9074.5  & 195.0   & 23.3  & 1524$\pm$861 & 2.00$\pm$1.13  & 3.34$\pm$1.88  \\
H I*                                    & 9217.3  & -462.7  & 0.0   & 1691$\pm$393 & 5.47$\pm$1.27  & 9.00$\pm$2.10  \\
H I                                     & 9233.0  & 47.2    & 0.0   & 412$\pm$751  & 0.17$\pm$0.31  & 0.28$\pm$0.51  \\
$[$S III$]$                             & 9531.0  & -3.1    & 23.3  & 416$\pm$16   & 8.31$\pm$0.32  & 13.33$\pm$0.52 \\
$[$S III$]$*                            & 9536.5  & 169.9   & 23.3  & 1526$\pm$243 & 7.48$\pm$1.19  & 11.99$\pm$1.90 \\
$[$S VIII$]$                            & 9913.2  & 6.0     & 280.9 & 396$\pm$34   & 1.62$\pm$0.14  & 2.52$\pm$0.22  \\
H I*                                    & 10036.0 & -398.8  & 0.0   & 1691$\pm$140 & 3.27$\pm$0.27  & 5.05$\pm$0.41  \\
H I                                     & 10052.3 & 87.5    & 0.0   & 412$\pm$20   & 1.46$\pm$0.07  & 2.25$\pm$0.10  \\
He II*                                  & 10092.0 & -1018.1 & 0.0   & 3494$\pm$360 & 5.43$\pm$0.56  & 8.35$\pm$0.85  \\
He II                                   & 10125.1 & -38.2   & 0.0   & 527$\pm$18   & 2.36$\pm$0.08  & 3.62$\pm$0.13  \\
$[$Fe XIII$]$                           & 10747.8 & 27.9    & 330.8 & 361$\pm$48   & 1.28$\pm$0.17  & 1.89$\pm$0.25  \\
$[$Fe XIII$]$                           & 10798.9 & -55.5   & 330.8 & 359$\pm$107  & 0.57$\pm$0.17  & 0.84$\pm$0.25  \\
He I                                    & 10832.2 & 51.5    & 0.0   & 458$\pm$10   & 32.03$\pm$0.22 & 46.99$\pm$0.32 \\
He I*                                   & 10849.1 & 519.3   & 0.0   & 3724$\pm$277 & 23.79$\pm$1.77 & 34.92$\pm$2.59 \\
H I*                                    & 10927.3 & -295.6  & 0.0   & 1684$\pm$296 & 4.55$\pm$0.80  & 6.65$\pm$1.17  \\
H I                                     & 10941.3 & 88.1    & 0.0   & 412$\pm$30   & 2.74$\pm$0.20  & 4.00$\pm$0.29  \\
O I                                     & 11286.1 & -87.8   & 0.0   & 920$\pm$91   & 2.02$\pm$0.20  & 2.89$\pm$0.29  \\
$[$S IX$]$                              & 12526.0 & 71.8    & 351.1 & 509$\pm$46   & 1.87$\pm$0.17  & 2.53$\pm$0.23  \\
$[$Fe II$]$                             & 12562.5 & -184.5  & 7.9   & 385$\pm$162  & 0.57$\pm$0.24  & 0.76$\pm$0.32  \\
H I*                                    & 12813.5 & -189.2  & 0.0   & 1690$\pm$52  & 13.74$\pm$0.42 & 18.37$\pm$0.56 \\
H I                                     & 12822.3 & 16.6    & 0.0   & 412$\pm$13   & 3.28$\pm$0.10  & 4.40$\pm$0.14  \\
$[$Si X$]$                              & 14302.6 & -48.2   & 351.1 & 471$\pm$19   & 4.76$\pm$0.19  & 6.09$\pm$0.25  \\
$[$Fe II$]$                             & 16432.3 & -140.1  & 7.9   & 384$\pm$189  & 0.63$\pm$0.31  & 0.76$\pm$0.37  \\
H I*                                    & 18748.8 & -117.2  & 0.0   & 1690$\pm$66  & 25.46$\pm$1.00 & 29.89$\pm$1.18 \\
H I                                     & 18757.0 & 13.9    & 0.0   & 412$\pm$16   & 6.27$\pm$0.24  & 7.35$\pm$0.29  \\
$[$Si VI$]$                             & 19631.3 & -285.3  & 166.8 & 497$\pm$20   & 4.27$\pm$0.17  & 4.95$\pm$0.20  \\
H I*                                    & 21642.1 & -264.3  & 0.0   & 1691$\pm$244 & 2.49$\pm$0.36  & 2.82$\pm$0.41  \\
H I                                     & 21663.7 & 34.6    & 0.0   & 412$\pm$52   & 0.72$\pm$0.09  & 0.82$\pm$0.10  \\
$[$Ca VIII$]$                           & 23218.1 & 91.7    & 127.7 & 320$\pm$35   & 1.18$\pm$0.13  & 1.32$\pm$0.15  \\
\cmidrule{1-7} \multicolumn{2}{c}{$^{*}$Broad Line Component}    \end{tabular}
\begin{tabular}{lcccccccccc}
\cmidrule{1-7}     \multicolumn{1}{c}{íon} & $\lambda_{obs}$ (\text{\AA}) & $\Delta v$ (km s$^{-1}$) & IP (eV) & FWHM & Flux & Corrected flux &   &   &   &  \\
\cmidrule{1-7}     $[$S III$]$* & 9069.9  & 43.0   & 23.3  & 986$\pm$202 & 11.74$\pm$2.41 & 13.81$\pm$2.83 \\
$[$S III$]$                                      & 9072.2  & 119.0  & 23.3  & 317$\pm$17  & 14.45$\pm$0.78 & 16.99$\pm$0.92 \\
$[$S III$]$*                                     & 9531.9  & 25.2   & 23.3  & 987$\pm$72  & 33.04$\pm$2.41 & 38.37$\pm$2.80 \\
$[$S III$]$                                      & 9534.2  & 97.5   & 23.3  & 318$\pm$10  & 31.14$\pm$0.78 & 36.16$\pm$0.91 \\
$[$S VIII$]$                                     & 9914.9  & 57.5   & 280.9 & 289$\pm$51  & 3.89$\pm$0.69  & 4.48$\pm$0.79  \\
H I                                              & 10052.1 & 81.5   & 0     & 356$\pm$55  & 3.24$\pm$0.50  & 3.72$\pm$0.57  \\
He II                                            & 10126.6 & 6.2    & 0     & 403$\pm$40  & 5.23$\pm$0.52  & 5.99$\pm$0.60  \\
$[$S II$]$                                       & 10290.8 & 118.6  & 10.4  & 396$\pm$48  & 3.64$\pm$0.44  & 4.15$\pm$0.50  \\
$[$S II$]$                                       & 10323.5 & 87.4   & 10.4  & 395$\pm$37  & 4.66$\pm$0.44  & 5.31$\pm$0.50  \\
$[$S II$]$                                       & 10340.1 & 107.0  & 10.4  & 395$\pm$52  & 3.33$\pm$0.44  & 3.80$\pm$0.50  \\
$[$S II$]$                                       & 10374   & 19.1   & 10.4  & 393$\pm$115 & 1.51$\pm$0.44  & 1.72$\pm$0.50  \\
$[$N I$]$                                        & 10405.2 & 120.9  & 0     & 753$\pm$166 & 3.85$\pm$0.85  & 4.38$\pm$0.97  \\
$[$Fe XIII$]$                                    & 10750.7 & 108.8  & 330.8 & 415$\pm$85  & 2.21$\pm$0.45  & 2.50$\pm$0.51  \\
$[$Fe XIII$]$                                    & 10801.8 & 25.0   & 330.8 & 413$\pm$38  & 4.93$\pm$0.45  & 5.57$\pm$0.51  \\
He I                                             & 10834.7 & 120.7  & 0     & 471$\pm$10  & 77.90$\pm$0.52 & 87.98$\pm$0.59 \\
H I                                              & 10941.8 & 101.8  & 0     & 356$\pm$26  & 5.58$\pm$0.40  & 6.29$\pm$0.45  \\
$[$S IX$]$                                       & 12527.9 & 117.3  & 328.2 & 327$\pm$44  & 4.10$\pm$0.55  & 4.51$\pm$0.61  \\
$[$Fe II$]$                                      & 12572.2 & 46.8   & 7.9   & 591$\pm$111 & 4.90$\pm$0.92  & 5.39$\pm$1.01  \\
H I                                              & 12822.7 & 26.0   & 0     & 356$\pm$24  & 9.43$\pm$0.63  & 10.35$\pm$0.69 \\
$[$Si X$]$                                       & 14305.3 & 8.4    & 351.1 & 245$\pm$19  & 5.67$\pm$0.43  & 6.13$\pm$0.46  \\
$[$Fe II$]$                                      & 16442   & 36.8   & 7.9   & 591$\pm$202 & 3.51$\pm$1.20  & 3.74$\pm$1.28  \\
$[$Si VI$]$                                      & 19638.1 & -181.6 & 166.8 & 370$\pm$33  & 5.20$\pm$0.46  & 5.45$\pm$0.48  \\
H I                                              & 21666.1 & 67.8   & 0     & 356$\pm$50  & 1.85$\pm$0.26  & 1.93$\pm$0.27  \\
$[$Ca VIII$]$                                    & 23225.9 & 192.4  & 127.7 & 316$\pm$59  & 2.50$\pm$0.47  & 2.59$\pm$0.49	\\

\cmidrule{1-7}  \multicolumn{2}{c}{$^{*}$Broad Line Component}     \end{tabular}
\begin{tabular}{lccccccc}
\cmidrule{1-6}     íon & $\lambda_{obs}$ (\text{\AA})& $\Delta v$ (km s$^{-1}$) & IP & FWHM & Flux &   &  \\
\cmidrule{1-6}
$[$Fe XI$]$** & 7884.2  & -288.7 & 235.0 & 172$\pm$14   & 5.68$\pm$0.45   \\
$[$Fe XI$]$                                  & 7892.2  & 15.2   & 235.0 & 382$\pm$58   & 6.63$\pm$1.01   \\
$[$Fe XI$]$**                                & 7901.4  & 364.7  & 235.0 & 181$\pm$14   & 6.01$\pm$0.48   \\
$[$S III$]$                                  & 9069.9  & 43.0   & 23.3  & 569$\pm$118  & 10.81$\pm$2.25  \\
$[$S III$]$                                  & 9531.9  & 25.2   & 23.3  & 570$\pm$47   & 29.01$\pm$2.37  \\
$[$S VIII$]$                                 & 9913.1  & 3.0    & 280.9 & 535$\pm$201  & 5.82$\pm$2.19   \\
H I                                          & 10049.5 & 3.9    & 0.0   & 455$\pm$224  & 3.62$\pm$1.78   \\
H I*                                         & 10066.6 & 514.1  & 0.0   & 2984$\pm$781 & 14.88$\pm$11.71 \\
He II                                        & 10122.3 & -121.1 & 0.0   & 1077$\pm$250 & 9.61$\pm$4.51   \\
$[$Fe XIII$]$                                & 10749.9 & 86.5   & 330.8 & 622$\pm$148  & 6.75$\pm$1.61   \\
$[$Fe XIII$]$                                & 10801.0 & 2.8    & 330.8 & 619$\pm$133  & 7.52$\pm$1.61   \\
He I                                         & 10831.2 & 23.8   & 0.0   & 465$\pm$10   & 94.16$\pm$1.21  \\
He I*                                        & 10845.6 & 422.4  & 0.0   & 1259$\pm$97  & 42.64$\pm$3.28  \\
H I                                          & 10940.6 & 68.9   & 0.0   & 455$\pm$77   & 7.08$\pm$1.20   \\
H I*                                         & 10944.5 & 175.8  & 0.0   & 2987$\pm$823 & 28.53$\pm$7.86  \\
$[$S IX$]$                                   & 12526.2 & 76.6   & 328.2 & 365$\pm$122  & 3.08$\pm$1.03   \\
$[$Fe II$]$                                  & 12568.7 & -36.7  & 7.9   & 558$\pm$153  & 5.75$\pm$1.58   \\
H I                                          & 12820.2 & -32.5  & 0.0   & 455$\pm$46   & 13.16$\pm$1.34  \\
H I*                                         & 12838.2 & 388.4  & 0.0   & 2983$\pm$672 & 17.57$\pm$8.83  \\
$[$Si X$]$                                   & 14302.3 & -54.5  & 351.1 & 570$\pm$81   & 11.15$\pm$1.58  \\
H I                                          & 18754.3 & -29.3  & 0.0   & 455$\pm$15   & 34.51$\pm$1.15  \\
H I*                                         & 18767.6 & 183.3  & 0.0   & 2985$\pm$534 & 42.33$\pm$7.57  \\
$[$S XI$]$                                   & 19212.0 & 171.7  & 447.1 & 344$\pm$128  & 2.25$\pm$0.84   \\
H2                                           & 19576.4 & 6.1    & 0.0   & 457$\pm$183  & 3.54$\pm$1.42   \\
$[$Si VI$]$                          & 19634.5 & -236.5 & 166.8 & 617$\pm$39   & 15.37$\pm$0.96 \\
\cmidrule{1-6}
\multicolumn{6}{l}{$^{*}$Broad Line Component} \\
\multicolumn{6}{l}{$^{**}$Component apparently associated with [Fe XI] 7891 \text{\AA}}
\end{tabular}
\begin{tabular}{lcccccccccc}
\cmidrule{1-7}     íon & $\lambda_{obs}$ (\text{\AA}) & $\Delta v$ (km s$^{-1}$) & IP (eV) & FWHM & Flux & Corrected flux &   &   &   &  \\
\cmidrule{1-7}   $[$S III$]$ & 9068.6  & 0.0    & 23.3  & 729$\pm$20   & 4.36$\pm$0.12  & 5.95$\pm$0.16  \\
$[$S III$]$                                    & 9530.6  & -110.1 & 23.3  & 693$\pm$9    & 10.89$\pm$0.12 & 14.51$\pm$0.16 \\
$[$S VIII$]$                                   & 9911.6  & -42.3  & 280.9 & 742$\pm$109  & 1.22$\pm$0.18  & 1.60$\pm$0.24  \\
H I                                            & 10055.4 & 179.9  & 0     & 663$\pm$121  & 0.66$\pm$0.12  & 0.86$\pm$0.16  \\
H I*                                           & 10027.9 & -640.4 & 0     & 2280$\pm$518 & 1.76$\pm$0.40  & 2.29$\pm$0.52  \\
He II                                          & 10123.9 & -73.7  & 0     & 776$\pm$99   & 1.26$\pm$0.16  & 1.63$\pm$0.21  \\
$[$S II$]$                                     & 10286.2 & -15.4  & 10.4  & 541$\pm$61   & 0.62$\pm$0.07  & 0.80$\pm$0.09  \\
$[$S II$]$                                     & 10318.2 & -66.5  & 10.4  & 539$\pm$53   & 0.71$\pm$0.07  & 0.91$\pm$0.09  \\
$[$S II$]$                                     & 10336.1 & -9.0   & 10.4  & 538$\pm$52   & 0.73$\pm$0.07  & 0.94$\pm$0.09  \\
$[$Fe XIII$]$                                  & 10748.6 & 50.2   & 330.8 & 854$\pm$121  & 1.27$\pm$0.18  & 1.61$\pm$0.23  \\
He I                                           & 10834.1 & 104.1  & 0     & 754$\pm$9    & 14.15$\pm$0.11 & 17.87$\pm$0.14 \\
H I                                            & 10945.3 & 197.7  & 0     & 663$\pm$94   & 0.99$\pm$0.14  & 1.25$\pm$0.18  \\
H I*                                           & 10930.9 & -197.0 & 0     & 2279$\pm$405 & 2.59$\pm$0.46  & 3.26$\pm$0.58  \\
$[$S IX$]$                                     & 12524.3 & 31.1   & 328.2 & 931$\pm$109  & 1.37$\pm$0.16  & 1.65$\pm$0.19  \\
$[$Fe II$]$                                    & 12572.2 & 46.8   & 7.9   & 561$\pm$67   & 0.84$\pm$0.10  & 1.01$\pm$0.12  \\
H I                                            & 12822.8 & 28.3   & 0     & 663$\pm$46   & 1.72$\pm$0.12  & 2.05$\pm$0.14  \\
H I*                                           & 12806.3 & -357.5 & 0     & 2281$\pm$227 & 5.32$\pm$0.53  & 6.36$\pm$0.63  \\
$[$Si X$]$                                     & 14300.1 & -100.6 & 351.1 & 858$\pm$103  & 2.33$\pm$0.28  & 2.70$\pm$0.33  \\
$[$Fe II$]$                                    & 16438.6 & -25.2  & 7.9   & 566$\pm$177  & 0.67$\pm$0.21  & 0.75$\pm$0.24  \\
$[$Si VI$]$                                    & 19628.5 & -328.0 & 166.8 & 796$\pm$83   & 2.50$\pm$0.26  & 2.73$\pm$0.28  \\
H I                                            & 21652.2 & -124.6 & 0     & 663$\pm$163  & 0.57$\pm$0.14  & 0.62$\pm$0.15  \\
H I*                                           & 21630   & -431.8 & 0     & 2281$\pm$137 & 0.78$\pm$0.49  & 0.84$\pm$0.53 \\
\cmidrule{1-7}  \multicolumn{2}{c}{$^{*}$Broad Line Component}   \end{tabular}
